Direct and Indirect Discrimination in Generalized Linear Models

Generalized linear models are central to actuarial modelling of binary risk, claim frequency, utilization, and cost-related outcomes. Yet fairness diagnostics often rely on linear-model intuitions, although GLM predictions are obtained by transporting a latent score through a nonlinear inverse link. We develop a moment-based decomposition framework for diagnosing group disparities in fitted GLM predictions. In an exact linear-Gaussian benchmark, the Wasserstein barycentric criterion for distributional demographic-parity violation reduces to a two-moment criterion and decomposes into direct mean, indirect mean, interaction, and structural components. For GLMs, we distinguish the empirical output-scale criterion $U_2(f)$, a within-group proxy $\widetilde U_2(f)$, and a leading decomposition $D_1(f)$. This leading term preserves the four linear channels and adds two curvature components induced by the inverse link: curvature coupling and curvature amplification. We derive explicit formulas for logistic, Poisson, and Tweedie specifications and illustrate the diagnostic on medical-expenditure survey data. The framework is not a legal test of discrimination, nor a full characterization of distributional parity outside the linear-Gaussian case. It is a tractable actuarial diagnostic for identifying whether fitted prediction disparities arise from explicit sensitive effects, proxy-mediated covariate profiles, covariance-structure differences, or nonlinear link effects.

==> tikz/tik-GLM.tex <==
\begin{tikzpicture}[
  >=Latex,
  scale=.9,
  every node/.style={font=\small},
  tealA/.style={color=teal!65!black},
  orangeB/.style={color=orange!85!black}
]

% ============================================================
% Parameters for the GLM schematic
% eta(x,s) = beta0 + gamma_s + beta x
% mu = h(eta) = exp(eta)
% (chosen mild enough so the exp panel remains readable)
% ============================================================
\def\betap{0.45}
\def\betaZero{0.20}
\def\gammaA{0.00}
\def\gammaB{1}

\def\xA{1.5}
\def\xB{3.8}

\pgfmathsetmacro{\mA}{\betaZero+\gammaA+\betap*\xA}
\pgfmathsetmacro{\mB}{\betaZero+\gammaB+\betap*\xB}
\pgfmathsetmacro{\mAatB}{\betaZero+\gammaA+\betap*\xB}

\def\bA{0.18}
\def\bB{0.28}

\pgfmathsetmacro{\muA}{exp(\mA)}
\pgfmathsetmacro{\muB}{exp(\mB)}
\pgfmathsetmacro{\muAatB}{exp(\mAatB)}

\pgfmathsetmacro{\mbar}{0.5*(\mA+\mB)}
\pgfmathsetmacro{\mubar}{exp(\mbar)}

% Position of the small latent densities
\def\xdL{5.45}
\def\denswidthL{0.36}

% Shift of the right panel
\def\shiftR{8.2}

% ============================================================
% LEFT PANEL : LATENT SCALE
% ============================================================

% Axes
\draw[->] (0,0) -- (6.3,0) node[right] {$x$};
\draw[->] (0,0) -- (0,4.15) node[above] {$\eta$};

% Guides
\draw[teal!45, dashed] (\xA,0) -- (\xA,3.95);
\draw[orange!45, dashed] (\xB,0) -- (\xB,3.95);

\draw[teal!45, dashed] (0,\mA) -- (6.0,\mA);
\draw[orange!45, dashed] (0,\mB) -- (6.0,\mB);

\node[teal!65!black, below] at (\xA,0) {$\bar x_A$};
\node[orange!85!black, below] at (\xB,0) {$\bar x_B$};

\node[teal!65!black, left] at (0,\mA) {$m_A$};
\node[orange!85!black, left] at (0,\mB) {$m_B$};

% Two parallel latent lines
\draw[teal!65!black, very thick]
  plot[domain=0.15:5.2, samples=2]
  (\x,{\betaZero+\gammaA+\betap*\x});

\draw[orange!85!black, very thick]
  plot[domain=0.15:5.2, samples=2]
  (\x,{\betaZero+\gammaB+\betap*\x});

% Illustrative point clouds
\def\hya{-0.3}
\def\hyb{0.10}

\foreach \x/\y in {
0.9/0.75,1.0/0.90,1.1/1.05,1.2/0.95,1.3/1.15,
1.4/1.00,1.5/1.18,1.6/1.30,1.7/1.22,1.8/1.42,
1.2/1.20,1.35/0.85,1.55/1.10,1.75/1.32,1.95/1.45
}{
  \fill[teal!55, opacity=.28] (\x,{\y+\hya}) circle (1.8pt);
}

\foreach \x/\y in {
3.3/2.25,3.4/2.50,3.5/2.65,3.6/2.75,3.7/2.55,
3.8/2.85,3.9/2.95,4.0/2.70,4.1/3.05,4.2/2.90,
3.45/2.85,3.65/2.40,3.85/2.78,4.05/3.00,4.20/3.15
}{
  \fill[orange!65, opacity=.30] (\x,{\y+\hyb}) circle (1.8pt);
}

% Key points
\fill[black] (\xA,\mA) circle (2.3pt);
\fill[black] (\xB,\mAatB) circle (2.3pt);
\fill[black] (\xB,\mB) circle (2.3pt);

% Indirect and direct arrows
\draw[black, very thick, ->]
  (\xA,\mA) -- (\xB,\mAatB);
\node[teal!65!black] at (2.75,2.55) {indirect};

\draw[black, very thick, <->]
  (\xB,\mAatB) -- (\xB,\mB);
\node[orange!85!black, right] at (\xB,{(\mAatB+\mB)/2+0.12}) {direct};

% Small rotated latent Gaussian summaries
\draw[teal!65!black, thin]
  plot[domain={\mA-4*\bA}:{\mA+4*\bA}, samples=100, variable=\y]
  ({\xdL + 2*\denswidthL*exp(-((\y-\mA)^2)/(2*\bA*\bA))}, {\y});

\draw[orange!85!black, thin]
  plot[domain={\mB-4*\bB}:{\mB+4*\bB}, samples=100, variable=\y]
  ({\xdL + 2*\denswidthL*exp(-((\y-\mB)^2)/(2*\bB*\bB))}, {\y});

% b_A, b_B arrows
\draw[black, thick, <->]
  ({\xdL+\denswidthL+.08},{\mA-2*\bA}) --
  ({\xdL+\denswidthL+.08},{\mA+2*\bA});
\node[teal!65!black, right] at ({\xdL+\denswidthL+.35},\mA) {$b_A$};

\draw[black, thick, <->]
  ({\xdL+\denswidthL+.08},{\mB-2*\bB}) --
  ({\xdL+\denswidthL+.08},{\mB+2*\bB});
\node[orange!85!black, right] at ({\xdL+\denswidthL+.35},\mB) {$b_B$};

% Panel title
\node[font=\bfseries] at (3.1,5.25) {Latent scale};
\node[font=\small] at (3.1,4.73)
  {$\eta(x,s)=\beta_0+\gamma_s+\beta x$};

% ------------------------------------------------------------
% Vertical compression for the mean-scale panel
% ------------------------------------------------------------
\def\yfacR{0.28}

\def\gammaB{0.50}
\def\xA{1.5}
\def\xB{3.8}

\pgfmathsetmacro{\mA}{\betaZero+\gammaA+\betap*\xA}
\pgfmathsetmacro{\mB}{\betaZero+\gammaB+\betap*\xB}
\pgfmathsetmacro{\mAatB}{\betaZero+\gammaA+\betap*\xB}

\def\bA{0.18}
\def\bB{0.28}

\pgfmathsetmacro{\muA}{exp(\mA)}
\pgfmathsetmacro{\muB}{exp(\mB)}
\pgfmathsetmacro{\muAatB}{exp(\mAatB)}

\pgfmathsetmacro{\mbar}{0.5*(\mA+\mB)}
\pgfmathsetmacro{\mubar}{exp(\mbar)}

\pgfmathsetmacro{\muAplot}{\yfacR*\muA}
\pgfmathsetmacro{\muBplot}{\yfacR*\muB}
\pgfmathsetmacro{\mubarplot}{\yfacR*\mubar}

% first-order transported dispersions (display scale)
\pgfmathsetmacro{\sigAplot}{\yfacR*\muA*\bA}
\pgfmathsetmacro{\sigBplot}{\yfacR*\muB*\bB}

% ============================================================
% RIGHT PANEL : MEAN SCALE (compressed vertically)
% ============================================================
\begin{scope}[shift={(\shiftR,0)}]

% Axes
\draw[->] (0,0) -- (4.1,0) node[right] {$\eta$};
\draw[->] (0,0) -- (0,5.3) node[above] {$\mu$};

% Exponential link h(eta)=e^eta, vertically compressed
\draw[black, very thick]
  plot[domain=0.15:2.85, samples=100]
  (\x,{\yfacR*exp(\x)});

% Local tangent at mbar, also compressed
\draw[black!60, dashed, thick]
  plot[domain=0.15:3.0, samples=2]
  (\x,{\yfacR*(\mubar + \mubar*(\x-\mbar))});

% Guides
\draw[teal!45, dashed] (\mA,0) -- (\mA,4.95);
\draw[orange!45, dashed] (\mB,0) -- (\mB,4.95);
\draw[black!35, dotted] (\mbar,0) -- (\mbar,4.95);

\draw[teal!45, dashed] (0,\muAplot) -- (3.9,\muAplot);
\draw[orange!45, dashed] (0,\muBplot) -- (3.9,\muBplot);

% Key transported points
\fill[teal!65!black] (\mA,\muAplot) circle (2.6pt);
\fill[orange!85!black] (\mB,\muBplot) circle (2.6pt);
\fill[black] (\mbar,\mubarplot) circle (2.4pt);

% Labels on axes
\node[teal!65!black, below] at (\mA,0) {$m_A$};
\node[orange!85!black, below] at (\mB,0) {$m_B$};

\node[teal!65!black, left] at (0,\muAplot) {$\tilde\mu_A$};
\node[orange!85!black, left] at (0,\muBplot) {$\tilde\mu_B$};

% First-order transported dispersions
\draw[teal!65!black, thick, <->]
  ({\mA+0.10},{\muAplot-3*\sigAplot}) --
  ({\mA+0.10},{\muAplot+3*\sigAplot});
\node[teal!65!black, right] at ({\mA+0.2},{\muAplot-\sigAplot-.2})
  {$\tilde\sigma_A$};

\draw[orange!85!black, thick, <->]
  ({\mB+0.10},{\muBplot-\sigBplot}) --
  ({\mB+0.10},{\muBplot+\sigBplot});
\node[orange!85!black, right] at ({\mB+0.2},{\muBplot-\sigBplot})
  {$\tilde\sigma_B$};

% Tangent label
\node[black!70] at (3.50,3.35) {tangent};

% % Explanatory boxes
% \node[draw, rounded corners, fill=white, inner sep=3pt, align=center]
%   at (2.35,1.75)
%   {inverse link transports\\ latent quantities};

% \node[draw, rounded corners, fill=white, inner sep=3pt, align=center]
%   at (2.45,0.62)
%   {curvature adds\\ extra terms};

% Panel title
\node[font=\bfseries] at (2.05,5.75) {Mean scale};
\node[font=\small] at (2.05,5.25)
  {$h(\eta)=e^\eta$};

\end{scope}

% ============================================================
% Overall title
% ============================================================
\node[font=\bfseries] at (6.5,6.5)
  {GLM extension: latent to mean-scale transport};

\end{tikzpicture}

==> tikz/tik-LM.tex <==
\begin{tikzpicture}[
  >=Latex,
  scale=.9,
  every node/.style={font=\small},
  tealA/.style={color=teal!65!black},
  orangeB/.style={color=orange!85!black}
]

% ------------------------------------------------------------
% Parameters
% ------------------------------------------------------------
\def\betap{0.70}
\def\betaZero{0.45}
\def\gammaA{0.00}
\def\gammaB{1.25}

\def\xA{1.8}
\def\xB{5.0}

\pgfmathsetmacro{\mA}{\betaZero+\gammaA+\betap*\xA}
\pgfmathsetmacro{\mB}{\betaZero+\gammaB+\betap*\xB}
\pgfmathsetmacro{\mAatB}{\betaZero+\gammaA+\betap*\xB}

\def\bA{0.35}
\def\bB{0.65}

% density axis
\def\xd{6.25}
\def\denswidth{0.45}

% ------------------------------------------------------------
% Axes
% ------------------------------------------------------------
\draw[->] (0,0) -- (7.2,0) node[right] {$x$};
\draw[->] (0,0) -- (0,6.4) node[above] {$f_{\rm lin}(x,s)$};

% ------------------------------------------------------------
% Guide lines
% ------------------------------------------------------------
\draw[teal!45, dashed] (\xA,0) -- (\xA,6.1);
\draw[orange!45, dashed] (\xB,0) -- (\xB,6.1);

\draw[teal!45, dashed] (0,\mA) -- (6.9,\mA);
\draw[orange!45, dashed] (0,\mB) -- (6.9,\mB);

\node[teal!65!black, below] at (\xA,0) {$\bar x_A$};
\node[orange!85!black, below] at (\xB,0) {$\bar x_B$};

\node[teal!65!black, left] at (0,\mA) {$m_A$};
\node[orange!85!black, left] at (0,\mB) {$m_B$};

% ------------------------------------------------------------
% Two parallel lines
% ------------------------------------------------------------
\draw[teal!65!black, very thick]
  plot[domain=0.2:6.4, samples=2]
  (\x,{\betaZero+\gammaA+\betap*\x});

\draw[orange!85!black, very thick]
  plot[domain=0.2:6.4, samples=2]
  (\x,{\betaZero+\gammaB+\betap*\x});

% ------------------------------------------------------------
% Illustrative point clouds
% ------------------------------------------------------------
\foreach \x/\y in {
1.1/1.0,1.3/1.2,1.4/1.35,1.5/1.5,1.6/1.25,
1.7/1.7,1.8/1.55,1.9/1.85,2.0/1.65,2.1/1.95,
2.2/2.05,2.3/1.75,2.4/2.15,2.5/2.30,1.2/0.85,
1.45/1.15,1.65/1.35,1.95/1.75,2.15/1.90
}{
  \fill[teal!55, opacity=.28] (\x,\y) circle (1.8pt);
}

\foreach \x/\y in {
4.5/4.6,4.6/4.85,4.7/5.05,4.8/4.55,4.9/5.15,
5.0/4.95,5.1/5.35,5.2/5.10,5.3/5.55,5.4/5.25,
5.5/5.65,5.6/5.35,5.7/5.85,5.8/5.70,4.65/4.75,
4.85/5.00,5.05/5.20,5.25/5.40,5.45/5.55
}{
  \fill[orange!65, opacity=.30] (\x,\y) circle (1.8pt);
}

% ------------------------------------------------------------
% Key points
% ------------------------------------------------------------
\fill[black] (\xA,\mA) circle (2.3pt);
\fill[black] (\xB,\mAatB) circle (2.3pt);
\fill[black] (\xB,\mB) circle (2.3pt);

% ------------------------------------------------------------
% Indirect and direct arrows
% ------------------------------------------------------------
\draw[black, very thick, ->]
  (\xA,\mA) -- (\xB,\mAatB);

\node[teal!65!black] at (3.15,3.25) {indirect};

\draw[black, very thick, <->]
  (\xB,\mAatB) -- (\xB,\mB);

\node[orange!85!black, right] at (\xB,{(\mAatB+\mB)/2+.2}) {direct};

% ------------------------------------------------------------
% Rotated Gaussian-like density summaries
% x = xd + width exp(-(y-m)^2/(2 b^2))
% ------------------------------------------------------------
\draw[teal!65!black, thin]
  plot[domain={\mA-4*\bA}:{\mA+4*\bA}, samples=100, variable=\y]
  ({\xd + 2*\denswidth*exp(-((\y-\mA)^2)/(2*\bA*\bA))}, {\y});

\draw[orange!85!black, thin]
  plot[domain={\mB-4*\bB}:{\mB+4*\bB}, samples=100, variable=\y]
  ({\xd + 2*\denswidth*exp(-((\y-\mB)^2)/(2*\bB*\bB))}, {\y});

% b_A, b_B arrows
\draw[black, thick, <->]
  ({\xd+\denswidth+.10},{\mA-\bA}) --
  ({\xd+\denswidth+.10},{\mA+\bA});
\node[teal!65!black, right] at ({\xd+\denswidth+.16*3},\mA) {$b_A$};

\draw[black, thick, <->]
  ({\xd+\denswidth+.10},{\mB-\bB}) --
  ({\xd+\denswidth+.10},{\mB+\bB});
\node[orange!85!black, right] at ({\xd+\denswidth+.16*3},\mB) {$b_B$};

% ------------------------------------------------------------
% Title
% ------------------------------------------------------------
\node[font=\bfseries] at (3.6,7.25) {Linear benchmark};
\node[font=\small] at (3.6,6.75)
  {$f_{\rm lin}(x,s)=\beta_0+\gamma_s+\beta x$};

\end{tikzpicture}
